Nearest-Neighbor Queries in Customizable Contraction Hierarchies and Applications

Customizable contraction hierarchies are one of the most popular route planning frameworks in practice, due to their simplicity and versatility. In this work, we present a novel algorithm for finding k-nearest neighbors in customizable contraction hierarchies by systematically exploring the associated separator decomposition tree. Compared to previous bucket-based approaches, our algorithm requires much less target-dependent preprocessing effort. Moreover, we use our novel approach in two concrete applications. The first application are online k-closest point-of-interest queries, where the points of interest are only revealed at query time. We achieve query times of about 25 milliseconds on a continental road network, which is fast enough for interactive systems. The second application is travel demand generation. We show how to accelerate a recently introduced travel demand generator by a factor of more than 50 using our novel nearest-neighbor algorithm.

==> Plots/TravelDemand.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-21 01:00:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (227.62,227.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (227.62,227.62);
\end{scope}
\begin{scope}
\path[clip] ( 27.90, 27.90) rectangle (222.62,222.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.90, 27.90) rectangle (222.62,222.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 28.92) --
	(222.62, 28.92);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 31.85) --
	(222.62, 31.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 34.44) --
	(222.62, 34.44);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 51.98) --
	(222.62, 51.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 60.88) --
	(222.62, 60.88);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 67.20) --
	(222.62, 67.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 72.10) --
	(222.62, 72.10);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 76.11) --
	(222.62, 76.11);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 79.49) --
	(222.62, 79.49);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 82.43) --
	(222.62, 82.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90, 85.01) --
	(222.62, 85.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,102.55) --
	(222.62,102.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,111.46) --
	(222.62,111.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,117.78) --
	(222.62,117.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,122.68) --
	(222.62,122.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,126.68) --
	(222.62,126.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,130.07) --
	(222.62,130.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,133.00) --
	(222.62,133.00);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,135.59) --
	(222.62,135.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,153.13) --
	(222.62,153.13);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,162.04) --
	(222.62,162.04);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,168.36) --
	(222.62,168.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,173.26) --
	(222.62,173.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,177.26) --
	(222.62,177.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,180.65) --
	(222.62,180.65);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,183.58) --
	(222.62,183.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,186.17) --
	(222.62,186.17);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,203.71) --
	(222.62,203.71);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,212.61) --
	(222.62,212.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.90,218.93) --
	(222.62,218.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90, 36.75) --
	(222.62, 36.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90, 87.33) --
	(222.62, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,137.91) --
	(222.62,137.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,188.48) --
	(222.62,188.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 36.75, 27.90) --
	( 36.75,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.42, 27.90) --
	( 56.42,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.09, 27.90) --
	( 76.09,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.76, 27.90) --
	( 95.76,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (115.43, 27.90) --
	(115.43,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.10, 27.90) --
	(135.10,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (154.76, 27.90) --
	(154.76,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.43, 27.90) --
	(174.43,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.10, 27.90) --
	(194.10,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.77, 27.90) --
	(213.77,222.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.75,122.68) --
	( 56.42,153.34) --
	( 76.09,169.82) --
	( 95.76,180.50) --
	(115.43,189.86) --
	(135.10,196.66) --
	(154.76,202.08) --
	(174.43,207.89) --
	(194.10,212.18) --
	(213.77,216.09);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.75,115.37) --
	( 56.42,118.26) --
	( 76.09,120.48) --
	( 95.76,122.01) --
	(115.43,123.20) --
	(135.10,124.26) --
	(154.76,124.88) --
	(174.43,125.53) --
	(194.10,125.98) --
	(213.77,126.66);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.75, 41.84) --
	( 56.42, 37.11) --
	( 76.09, 35.21) --
	( 95.76, 34.18) --
	(115.43, 33.57) --
	(135.10, 33.13) --
	(154.76, 32.74) --
	(174.43, 32.50) --
	(194.10, 32.27) --
	(213.77, 32.00);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 36.75,122.68) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 56.42,153.34) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 76.09,169.82) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 95.76,180.50) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (115.43,189.86) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (135.10,196.66) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (154.76,202.08) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (174.43,207.89) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (194.10,212.18) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (213.77,216.09) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 35.01,113.63) rectangle ( 38.49,117.11);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 54.68,116.52) rectangle ( 58.16,120.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 74.35,118.75) rectangle ( 77.83,122.22);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 94.02,120.27) rectangle ( 97.50,123.75);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (113.69,121.46) rectangle (117.17,124.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (133.36,122.52) rectangle (136.83,125.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (153.03,123.14) rectangle (156.50,126.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (172.69,123.79) rectangle (176.17,127.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (192.36,124.24) rectangle (195.84,127.72);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (212.03,124.92) rectangle (215.51,128.40);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 36.75, 39.38) --
	( 39.21, 41.84) --
	( 36.75, 44.30) --
	( 34.29, 41.84) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 56.42, 34.65) --
	( 58.88, 37.11) --
	( 56.42, 39.57) --
	( 53.96, 37.11) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 76.09, 32.75) --
	( 78.55, 35.21) --
	( 76.09, 37.67) --
	( 73.63, 35.21) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 95.76, 31.73) --
	( 98.22, 34.18) --
	( 95.76, 36.64) --
	( 93.30, 34.18) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (115.43, 31.11) --
	(117.89, 33.57) --
	(115.43, 36.03) --
	(112.97, 33.57) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (135.10, 30.67) --
	(137.55, 33.13) --
	(135.10, 35.59) --
	(132.64, 33.13) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (154.76, 30.28) --
	(157.22, 32.74) --
	(154.76, 35.20) --
	(152.31, 32.74) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (174.43, 30.04) --
	(176.89, 32.50) --
	(174.43, 34.96) --
	(171.97, 32.50) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (194.10, 29.81) --
	(196.56, 32.27) --
	(194.10, 34.73) --
	(191.64, 32.27) --
	cycle;

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (213.77, 29.54) --
	(216.23, 32.00) --
	(213.77, 34.46) --
	(211.31, 32.00) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62, 36.75) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62, 87.33) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,137.91) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,188.48) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40, 36.75) --
	( 27.90, 36.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40, 87.33) --
	( 27.90, 87.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,137.91) --
	( 27.90,137.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,188.48) --
	( 27.90,188.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 36.75, 25.40) --
	( 36.75, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.42, 25.40) --
	( 56.42, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.09, 25.40) --
	( 76.09, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.76, 25.40) --
	( 95.76, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (115.43, 25.40) --
	(115.43, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (135.10, 25.40) --
	(135.10, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (154.76, 25.40) --
	(154.76, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.43, 25.40) --
	(174.43, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.10, 25.40) --
	(194.10, 27.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.77, 25.40) --
	(213.77, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.75, 17.89) {1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 56.42, 17.89) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 76.09, 17.89) {9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.76, 17.89) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (115.43, 17.89) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.10, 17.89) {36};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (154.76, 17.89) {49};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (174.43, 17.89) {64};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.10, 17.89) {81};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.77, 17.89) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (125.26,  6.94) {$1 / (1 - \lambda)$ [$10^{-4}$]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,125.26) {running time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.85,184.48) rectangle ( 73.23,220.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.27,207.14) -- ( 38.69,207.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 36.98,207.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.27,200.08) -- ( 38.69,200.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 35.24,198.34) rectangle ( 38.72,201.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 35.27,193.01) -- ( 38.69,193.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 36.98,190.55) --
	( 39.44,193.01) --
	( 36.98,195.47) --
	( 34.52,193.01) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.11,204.39) {DRAD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.11,197.32) {CRAD};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (227.62,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 44.11,190.25) {TRAD};
\end{scope}
\end{tikzpicture}


==> Plots/VaryingBallSize.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-21 01:23:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (398.34,227.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (398.34,227.62);
\end{scope}
\begin{scope}
\path[clip] ( 27.90, 29.19) rectangle (393.34,222.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.90, 29.19) rectangle (393.34,222.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90, 50.54) --
	(393.34, 50.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90, 75.66) --
	(393.34, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,100.78) --
	(393.34,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,125.90) --
	(393.34,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,151.03) --
	(393.34,151.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,176.15) --
	(393.34,176.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,201.27) --
	(393.34,201.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.51, 29.19) --
	( 44.51,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.73, 29.19) --
	( 77.73,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.95, 29.19) --
	(110.95,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.18, 29.19) --
	(144.18,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.40, 29.19) --
	(177.40,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.62, 29.19) --
	(210.62,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.84, 29.19) --
	(243.84,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (277.06, 29.19) --
	(277.06,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (310.28, 29.19) --
	(310.28,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (343.51, 29.19) --
	(343.51,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (376.73, 29.19) --
	(376.73,222.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51, 60.22) --
	( 77.73, 60.21) --
	(110.95, 60.10) --
	(144.18, 60.02) --
	(177.40, 59.88) --
	(210.62, 59.58) --
	(243.84, 59.17) --
	(277.06, 58.42) --
	(310.28, 56.46) --
	(343.51, 53.35) --
	(376.73, 48.89);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,165.67) --
	( 77.73,165.83) --
	(110.95,166.53) --
	(144.18,166.35) --
	(177.40,166.95) --
	(210.62,167.03) --
	(243.84,167.32) --
	(277.06,167.85) --
	(310.28,168.51) --
	(343.51,168.82) --
	(376.73,168.36);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51, 70.77) --
	( 77.73, 70.57) --
	(110.95, 70.35) --
	(144.18, 70.26) --
	(177.40, 69.85) --
	(210.62, 69.31) --
	(243.84, 68.57) --
	(277.06, 66.85) --
	(310.28, 62.80) --
	(343.51, 56.06) --
	(376.73, 49.32);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,181.84) --
	( 77.73,181.78) --
	(110.95,182.91) --
	(144.18,182.14) --
	(177.40,182.58) --
	(210.62,182.64) --
	(243.84,182.95) --
	(277.06,183.29) --
	(310.28,184.10) --
	(343.51,184.25) --
	(376.73,182.70);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,118.27) --
	( 77.73,116.89) --
	(110.95,117.29) --
	(144.18,116.56) --
	(177.40,116.20) --
	(210.62,117.31) --
	(243.84,117.31) --
	(277.06,117.06) --
	(310.28,115.42) --
	(343.51,109.18) --
	(376.73, 93.48);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,132.68) --
	( 77.73,133.15) --
	(110.95,133.12) --
	(144.18,133.41) --
	(177.40,133.69) --
	(210.62,133.93) --
	(243.84,134.10) --
	(277.06,134.34) --
	(310.28,134.56) --
	(343.51,134.71) --
	(376.73,134.84);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,179.55) --
	( 77.73,179.23) --
	(110.95,178.62) --
	(144.18,178.50) --
	(177.40,177.33) --
	(210.62,176.18) --
	(243.84,174.43) --
	(277.06,170.45) --
	(310.28,161.53) --
	(343.51,150.46) --
	(376.73,106.39);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51, 60.22) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 77.73, 60.21) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (110.95, 60.10) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (144.18, 60.02) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (177.40, 59.88) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62, 59.58) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (243.84, 59.17) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (277.06, 58.42) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (310.28, 56.46) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (343.51, 53.35) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73, 48.89) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.77,163.93) rectangle ( 46.25,167.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 75.99,164.09) rectangle ( 79.47,167.57);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (109.22,164.79) rectangle (112.69,168.27);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.44,164.61) rectangle (145.91,168.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (175.66,165.21) rectangle (179.14,168.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (208.88,165.29) rectangle (212.36,168.77);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (242.10,165.58) rectangle (245.58,169.06);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (275.32,166.11) rectangle (278.80,169.58);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (308.55,166.77) rectangle (312.02,170.25);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (341.77,167.08) rectangle (345.24,170.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (374.99,166.62) rectangle (378.47,170.10);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51, 70.77) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 77.73, 70.57) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (110.95, 70.35) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (144.18, 70.26) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (177.40, 69.85) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62, 69.31) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (243.84, 68.57) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (277.06, 66.85) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (310.28, 62.80) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (343.51, 56.06) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73, 49.32) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.77,180.10) rectangle ( 46.25,183.58);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 75.99,180.04) rectangle ( 79.47,183.52);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (109.22,181.17) rectangle (112.69,184.64);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.44,180.40) rectangle (145.91,183.88);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (175.66,180.84) rectangle (179.14,184.32);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (208.88,180.90) rectangle (212.36,184.38);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (242.10,181.21) rectangle (245.58,184.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (275.32,181.55) rectangle (278.80,185.03);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (308.55,182.36) rectangle (312.02,185.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (341.77,182.51) rectangle (345.24,185.98);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (374.99,180.96) rectangle (378.47,184.44);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51,118.27) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 77.73,116.89) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (110.95,117.29) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (144.18,116.56) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (177.40,116.20) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62,117.31) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (243.84,117.31) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (277.06,117.06) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (310.28,115.42) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (343.51,109.18) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73, 93.48) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.77,130.94) rectangle ( 46.25,134.42);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 75.99,131.41) rectangle ( 79.47,134.89);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (109.22,131.38) rectangle (112.69,134.86);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (142.44,131.67) rectangle (145.91,135.15);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (175.66,131.95) rectangle (179.14,135.43);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (208.88,132.19) rectangle (212.36,135.67);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (242.10,132.36) rectangle (245.58,135.84);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (275.32,132.60) rectangle (278.80,136.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (308.55,132.82) rectangle (312.02,136.29);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (341.77,132.97) rectangle (345.24,136.45);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (374.99,133.10) rectangle (378.47,136.58);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51,179.55) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 77.73,179.23) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (110.95,178.62) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (144.18,178.50) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (177.40,177.33) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62,176.18) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (243.84,174.43) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (277.06,170.45) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (310.28,161.53) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (343.51,150.46) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73,106.39) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62, 50.54) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62, 75.66) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,100.78) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,125.90) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,151.03) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,176.15) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,201.27) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40, 50.54) --
	( 27.90, 50.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40, 75.66) --
	( 27.90, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,100.78) --
	( 27.90,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,125.90) --
	( 27.90,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,151.03) --
	( 27.90,151.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,176.15) --
	( 27.90,176.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,201.27) --
	( 27.90,201.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.51, 26.69) --
	( 44.51, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.73, 26.69) --
	( 77.73, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.95, 26.69) --
	(110.95, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.18, 26.69) --
	(144.18, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.40, 26.69) --
	(177.40, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.62, 26.69) --
	(210.62, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.84, 26.69) --
	(243.84, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (277.06, 26.69) --
	(277.06, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (310.28, 26.69) --
	(310.28, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (343.51, 26.69) --
	(343.51, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (376.73, 26.69) --
	(376.73, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 39.71, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 43.71, 21.16) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 72.93, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 76.93, 21.16) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (106.15, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (110.15, 21.16) {16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (139.38, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (143.38, 21.16) {17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (172.60, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (176.60, 21.16) {18};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.82, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.82, 21.16) {19};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (239.04, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (243.04, 21.16) {20};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (272.26, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (276.26, 21.16) {21};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (305.48, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (309.48, 21.16) {22};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (338.71, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (342.71, 21.16) {23};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.93, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (375.93, 21.16) {24};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.62,  6.94) {ball size};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,125.90) {running time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.55,191.55) rectangle (246.98,220.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.98,207.15) -- ( 40.40,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 38.69,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.98,200.09) -- ( 40.40,200.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 36.95,198.35) rectangle ( 40.43,201.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.94,207.15) -- ( 94.35,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 92.64,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.94,200.09) -- ( 94.35,200.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 90.91,198.35) rectangle ( 94.38,201.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.67,207.15) -- (154.09,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (152.38,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.67,200.09) -- (154.09,200.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (150.64,198.35) rectangle (154.12,201.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.74,207.15) -- (208.15,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (206.45,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.82,204.40) {BCH query};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.82,197.33) {BCH select};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.78,204.40) {BCCH query};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.78,197.33) {BCCH select};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51,204.40) {CCH query};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51,197.33) {CCH select};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.58,204.40) {Dijkstra};
\end{scope}
\end{tikzpicture}


==> Plots/VaryingPOISetSize.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-01-21 01:24:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (398.34,227.62);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.0pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (398.34,227.62);
\end{scope}
\begin{scope}
\path[clip] ( 27.90, 29.19) rectangle (393.34,222.62);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 27.90, 29.19) rectangle (393.34,222.62);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90, 50.54) --
	(393.34, 50.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90, 75.66) --
	(393.34, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,100.78) --
	(393.34,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,125.90) --
	(393.34,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,151.03) --
	(393.34,151.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,176.15) --
	(393.34,176.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 27.90,201.27) --
	(393.34,201.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.51, 29.19) --
	( 44.51,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.27, 29.19) --
	( 65.27,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.04, 29.19) --
	( 86.04,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.80, 29.19) --
	(106.80,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.56, 29.19) --
	(127.56,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (148.33, 29.19) --
	(148.33,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.09, 29.19) --
	(169.09,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (189.86, 29.19) --
	(189.86,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.62, 29.19) --
	(210.62,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.38, 29.19) --
	(231.38,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.15, 29.19) --
	(252.15,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.91, 29.19) --
	(272.91,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.67, 29.19) --
	(293.67,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (314.44, 29.19) --
	(314.44,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.20, 29.19) --
	(335.20,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (355.96, 29.19) --
	(355.96,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (376.73, 29.19) --
	(376.73,222.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51, 60.98) --
	( 65.27, 60.67) --
	( 86.04, 60.03) --
	(106.80, 59.41) --
	(127.56, 58.62) --
	(148.33, 57.81) --
	(169.09, 56.93) --
	(189.86, 56.00) --
	(210.62, 54.85) --
	(231.38, 53.56) --
	(252.15, 52.06) --
	(272.91, 50.40) --
	(293.67, 48.83) --
	(314.44, 46.98) --
	(335.20, 45.09) --
	(355.96, 43.19) --
	(376.73, 41.36);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,137.66) --
	( 65.27,137.72) --
	( 86.04,137.82) --
	(106.80,138.00) --
	(127.56,138.36) --
	(148.33,139.02) --
	(169.09,140.20) --
	(189.86,142.19) --
	(210.62,145.26) --
	(231.38,149.56) --
	(252.15,155.00) --
	(272.91,161.28) --
	(293.67,168.11) --
	(314.44,175.27) --
	(335.20,182.67) --
	(355.96,190.11) --
	(376.73,197.61);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51, 71.87) --
	( 65.27, 71.39) --
	( 86.04, 69.80) --
	(106.80, 67.78) --
	(127.56, 65.47) --
	(148.33, 63.02) --
	(169.09, 60.65) --
	(189.86, 58.41) --
	(210.62, 56.39) --
	(231.38, 54.40) --
	(252.15, 52.47) --
	(272.91, 50.59) --
	(293.67, 49.22) --
	(314.44, 47.79) --
	(335.20, 46.54) --
	(355.96, 45.42) --
	(376.73, 44.55);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,137.92) --
	( 65.27,138.05) --
	( 86.04,138.35) --
	(106.80,138.88) --
	(127.56,139.87) --
	(148.33,141.62) --
	(169.09,144.49) --
	(189.86,148.67) --
	(210.62,154.04) --
	(231.38,160.39) --
	(252.15,167.34) --
	(272.91,174.75) --
	(293.67,182.25) --
	(314.44,189.86) --
	(335.20,197.52) --
	(355.96,205.21) --
	(376.73,212.90);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51, 83.59) --
	( 65.27, 89.52) --
	( 86.04, 95.65) --
	(106.80, 98.55) --
	(127.56, 98.79) --
	(148.33, 98.18) --
	(169.09, 97.84) --
	(189.86, 97.28) --
	(210.62, 97.03) --
	(231.38, 96.27) --
	(252.15, 95.23) --
	(272.91, 94.20) --
	(293.67, 93.24) --
	(314.44, 92.24) --
	(335.20, 91.45) --
	(355.96, 90.94) --
	(376.73, 91.54);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,134.50) --
	( 65.27,134.77) --
	( 86.04,134.88) --
	(106.80,134.94) --
	(127.56,134.99) --
	(148.33,135.00) --
	(169.09,135.02) --
	(189.86,135.03) --
	(210.62,135.03) --
	(231.38,135.04) --
	(252.15,135.05) --
	(272.91,135.06) --
	(293.67,135.06) --
	(314.44,135.06) --
	(335.20,135.06) --
	(355.96,135.05) --
	(376.73,134.95);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 44.51,185.02) --
	( 65.27,178.72) --
	( 86.04,170.82) --
	(106.80,163.35) --
	(127.56,155.34) --
	(148.33,147.39) --
	(169.09,139.14) --
	(189.86,131.21) --
	(210.62,123.07) --
	(231.38,115.13) --
	(252.15,107.28) --
	(272.91, 99.52) --
	(293.67, 91.87) --
	(314.44, 84.57) --
	(335.20, 76.97) --
	(355.96, 69.82) --
	(376.73, 62.71);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51, 60.98) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 60.67) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 60.03) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (106.80, 59.41) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (127.56, 58.62) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.33, 57.81) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (169.09, 56.93) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (189.86, 56.00) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62, 54.85) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (231.38, 53.56) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (252.15, 52.06) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (272.91, 50.40) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (293.67, 48.83) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (314.44, 46.98) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (335.20, 45.09) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (355.96, 43.19) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73, 41.36) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.77,135.93) rectangle ( 46.25,139.40);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 63.54,135.98) rectangle ( 67.01,139.46);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.30,136.08) rectangle ( 87.78,139.56);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (105.06,136.26) rectangle (108.54,139.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (125.83,136.63) rectangle (129.30,140.10);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (146.59,137.29) rectangle (150.07,140.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (167.35,138.46) rectangle (170.83,141.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (188.12,140.45) rectangle (191.59,143.93);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (208.88,143.52) rectangle (212.36,147.00);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (229.64,147.83) rectangle (233.12,151.30);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (250.41,153.26) rectangle (253.89,156.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (271.17,159.54) rectangle (274.65,163.02);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (291.93,166.38) rectangle (295.41,169.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (312.70,173.53) rectangle (316.18,177.01);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (333.46,180.93) rectangle (336.94,184.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (354.23,188.37) rectangle (357.70,191.85);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (374.99,195.87) rectangle (378.47,199.35);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51, 71.87) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 71.39) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 69.80) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (106.80, 67.78) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (127.56, 65.47) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.33, 63.02) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (169.09, 60.65) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (189.86, 58.41) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62, 56.39) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (231.38, 54.40) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (252.15, 52.47) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (272.91, 50.59) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (293.67, 49.22) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (314.44, 47.79) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (335.20, 46.54) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (355.96, 45.42) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73, 44.55) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.77,136.18) rectangle ( 46.25,139.66);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 63.54,136.31) rectangle ( 67.01,139.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.30,136.61) rectangle ( 87.78,140.09);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (105.06,137.14) rectangle (108.54,140.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (125.83,138.13) rectangle (129.30,141.61);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (146.59,139.88) rectangle (150.07,143.36);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (167.35,142.75) rectangle (170.83,146.23);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (188.12,146.93) rectangle (191.59,150.41);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (208.88,152.30) rectangle (212.36,155.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (229.64,158.65) rectangle (233.12,162.13);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (250.41,165.61) rectangle (253.89,169.08);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (271.17,173.01) rectangle (274.65,176.48);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (291.93,180.51) rectangle (295.41,183.99);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (312.70,188.12) rectangle (316.18,191.59);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (333.46,195.78) rectangle (336.94,199.26);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (354.23,203.47) rectangle (357.70,206.95);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (374.99,211.17) rectangle (378.47,214.64);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51, 83.59) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 65.27, 89.52) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 86.04, 95.65) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (106.80, 98.55) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (127.56, 98.79) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.33, 98.18) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (169.09, 97.84) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (189.86, 97.28) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62, 97.03) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (231.38, 96.27) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (252.15, 95.23) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (272.91, 94.20) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (293.67, 93.24) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (314.44, 92.24) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (335.20, 91.45) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (355.96, 90.94) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73, 91.54) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 42.77,132.76) rectangle ( 46.25,136.24);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 63.54,133.03) rectangle ( 67.01,136.51);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 84.30,133.14) rectangle ( 87.78,136.62);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (105.06,133.20) rectangle (108.54,136.68);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (125.83,133.25) rectangle (129.30,136.73);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (146.59,133.26) rectangle (150.07,136.74);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (167.35,133.28) rectangle (170.83,136.76);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (188.12,133.29) rectangle (191.59,136.77);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (208.88,133.29) rectangle (212.36,136.77);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (229.64,133.30) rectangle (233.12,136.78);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (250.41,133.31) rectangle (253.89,136.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (271.17,133.33) rectangle (274.65,136.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (291.93,133.32) rectangle (295.41,136.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (312.70,133.32) rectangle (316.18,136.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (333.46,133.32) rectangle (336.94,136.80);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (354.23,133.31) rectangle (357.70,136.79);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (374.99,133.21) rectangle (378.47,136.68);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 44.51,185.02) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 65.27,178.72) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 86.04,170.82) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (106.80,163.35) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (127.56,155.34) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (148.33,147.39) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (169.09,139.14) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (189.86,131.21) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (210.62,123.07) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (231.38,115.13) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (252.15,107.28) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (272.91, 99.52) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (293.67, 91.87) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (314.44, 84.57) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (335.20, 76.97) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (355.96, 69.82) circle (  1.96);

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (376.73, 62.71) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62, 50.54) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62, 75.66) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,100.78) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,125.90) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,151.03) {100};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,176.15) {1000};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 22.62,201.27) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40, 50.54) --
	( 27.90, 50.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40, 75.66) --
	( 27.90, 75.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,100.78) --
	( 27.90,100.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,125.90) --
	( 27.90,125.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,151.03) --
	( 27.90,151.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,176.15) --
	( 27.90,176.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 25.40,201.27) --
	( 27.90,201.27);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.51, 26.69) --
	( 44.51, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.27, 26.69) --
	( 65.27, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.04, 26.69) --
	( 86.04, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.80, 26.69) --
	(106.80, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.56, 26.69) --
	(127.56, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (148.33, 26.69) --
	(148.33, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.09, 26.69) --
	(169.09, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (189.86, 26.69) --
	(189.86, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.62, 26.69) --
	(210.62, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.38, 26.69) --
	(231.38, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.15, 26.69) --
	(252.15, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.91, 26.69) --
	(272.91, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.67, 26.69) --
	(293.67, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (314.44, 26.69) --
	(314.44, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (335.20, 26.69) --
	(335.20, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (355.96, 26.69) --
	(355.96, 29.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (376.73, 26.69) --
	(376.73, 29.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 41.11, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 45.11, 21.16) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.87, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 65.87, 21.16) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 82.64, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at ( 86.64, 21.16) {4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (103.40, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (107.40, 21.16) {5};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (124.16, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (128.16, 21.16) {6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.93, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (148.93, 21.16) {7};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.69, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (169.69, 21.16) {8};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.46, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (190.46, 21.16) {9};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (205.82, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (209.82, 21.16) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (226.58, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (230.58, 21.16) {11};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (247.35, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (251.35, 21.16) {12};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (268.11, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (272.11, 21.16) {13};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (288.87, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (292.87, 21.16) {14};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (309.64, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (313.64, 21.16) {15};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (330.40, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (334.40, 21.16) {16};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (351.16, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (355.16, 21.16) {17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (371.93, 17.89) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.56] at (375.93, 21.16) {18};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.62,  6.94) {number of POIs};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,125.90) {running time [ms]};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.55,191.55) rectangle (246.98,220.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.98,207.15) -- ( 40.40,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 38.69,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 36.98,200.09) -- ( 40.40,200.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 36.95,198.35) rectangle ( 40.43,201.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.94,207.15) -- ( 94.35,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 92.64,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 90.94,200.09) -- ( 94.35,200.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] ( 90.91,198.35) rectangle ( 94.38,201.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.67,207.15) -- (154.09,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (152.38,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 1.1pt,line join=round] (150.67,200.09) -- (154.09,200.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (150.64,198.35) rectangle (154.12,201.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 1.1pt,line join=round] (204.74,207.15) -- (208.15,207.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.7pt,line join=round,line cap=round,fill=fillColor] (206.45,207.15) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.82,204.40) {BCH query};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 45.82,197.33) {BCH select};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.78,204.40) {BCCH query};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 99.78,197.33) {BCCH select};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51,204.40) {CCH query};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.51,197.33) {CCH select};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (398.34,227.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (213.58,204.40) {Dijkstra};
\end{scope}
\end{tikzpicture}

